Data and Knowledge for Overtaking Scenarios in Autonomous Driving

Autonomous driving has become one of the most popular research topics within Artificial Intelligence. An autonomous vehicle is understood as a system that combines perception, decision-making, planning, and control. All of those tasks require that the vehicle collects surrounding data in order to make a good decision and action. In particular, the overtaking maneuver is one of the most critical actions of driving. The process involves lane changes, acceleration and deceleration actions, and estimation of the speed and distance of the vehicle in front or in the lane in which it is moving. Despite the amount of work available in the literature, just a few handle overtaking maneuvers and, because overtaking can be risky, no real-world dataset is available. This work contributes in this area by presenting a new synthetic dataset whose focus is the overtaking maneuver. We start by performing a thorough review of the state of the art in autonomous driving and then explore the main datasets found in the literature (public and private, synthetic and real), highlighting their limitations, and suggesting a new set of features whose focus is the overtaking maneuver.

==> (inline-0) <==
\begin{tabular}{|c|cccccccccccccc|c}
\hline
\rowcolor{blue}
STATIC   FEATURES                           & \multicolumn{14}{c|}{\cellcolor{blue}STATICS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & \multicolumn{1}{c|}{\cellcolor{blue}OUTCOME}              \\ \hline
                                            & \multicolumn{7}{c|}{\cellcolor[HTML]{E2F0D9}Day}                                                                                                                                                                                                                                                                                                            & \multicolumn{7}{c|}{\cellcolor[HTML]{E2F0D9}Night}                                                                                                                                                                                                                                                                                     &                                                                   \\ \cline{2-15}
                                            & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}af}                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}af}                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                                                                                                  &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{20}                                                                                                                             & \multicolumn{4}{c|}{0.21}                                                                                                                                                                             & \multicolumn{3}{c|}{9}                                                                                                                              & \multicolumn{4}{c|}{0.05}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{35}                                                                                                                             & \multicolumn{4}{c|}{0.37}                                                                                                                                                                             & \multicolumn{3}{c|}{82}                                                                                                                             & \multicolumn{4}{c|}{0.45}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{21}                                                                                                                             & \multicolumn{4}{c|}{0.22}                                                                                                                                                                             & \multicolumn{3}{c|}{47}                                                                                                                             & \multicolumn{4}{c|}{0.26}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{14}                                                                                                                             & \multicolumn{4}{c|}{0.15}                                                                                                                                                                             & \multicolumn{3}{c|}{18}                                                                                                                             & \multicolumn{4}{c|}{0.10}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{4}                                                                                                                              & \multicolumn{4}{c|}{0.04}                                                                                                                                                                             & \multicolumn{3}{c|}{26}                                                                                                                             & \multicolumn{4}{c|}{0.14}                                                                                                                                                        & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-8}{*}{Night   and Day}           & \multicolumn{7}{c|}{\cellcolor[HTML]{FFF2CC}94}                                                                                                                                                                                                                                                                                                             & \multicolumn{7}{c|}{\cellcolor[HTML]{FFF2CC}182}                                                                                                                                                                                                                                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{7}{c|}{\cellcolor[HTML]{E2F0D9}Yes}                                                                                                                                                                                                                                                                                                            & \multicolumn{7}{c|}{\cellcolor[HTML]{E2F0D9}No}                                                                                                                                                                                                                                                                                        &                                                                   \\ \cline{2-15}
                                            & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}af}                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}af}                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                                                                                                  &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{7}                                                                                                                              & \multicolumn{4}{c|}{0.27}                                                                                                                                                                             & \multicolumn{3}{c|}{22}                                                                                                                             & \multicolumn{4}{c|}{0.09}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{10}                                                                                                                             & \multicolumn{4}{c|}{0.38}                                                                                                                                                                             & \multicolumn{3}{c|}{107}                                                                                                                            & \multicolumn{4}{c|}{0.43}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{2}                                                                                                                              & \multicolumn{4}{c|}{0.08}                                                                                                                                                                             & \multicolumn{3}{c|}{30}                                                                                                                             & \multicolumn{4}{c|}{0.12}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{4}                                                                                                                              & \multicolumn{4}{c|}{0.15}                                                                                                                                                                             & \multicolumn{3}{c|}{64}                                                                                                                             & \multicolumn{4}{c|}{0.26}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{3}{c|}{3}                                                                                                                              & \multicolumn{4}{c|}{0.12}                                                                                                                                                                             & \multicolumn{3}{c|}{27}                                                                                                                             & \multicolumn{4}{c|}{0.11}                                                                                                                                                        & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-8}{*}{Horizon   Line}            & \multicolumn{7}{c|}{\cellcolor[HTML]{FFF2CC}26}                                                                                                                                                                                                                                                                                                             & \multicolumn{7}{c|}{\cellcolor[HTML]{FFF2CC}250}                                                                                                                                                                                                                                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}S}                                                                                                      & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}M}                                                                                                      & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}L}                                                    & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}V}                                                                                                      & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}T}                                                                                 &                                                                   \\ \cline{2-15}
                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}rf}                                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}rf}                              &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{3}                          & \multicolumn{2}{c|}{0.06}                                                                         & \multicolumn{1}{c|}{7}                          & \multicolumn{2}{c|}{0.13}                                                                         & \multicolumn{1}{c|}{4}                          & \multicolumn{1}{c|}{0.10}                       & \multicolumn{1}{c|}{5}                          & \multicolumn{2}{c|}{0.07}                                                                         & \multicolumn{1}{c|}{10}                         & \multicolumn{2}{c|}{0.16}                                                    & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{23}                         & \multicolumn{2}{c|}{0.48}                                                                         & \multicolumn{1}{c|}{23}                         & \multicolumn{2}{c|}{0.43}                                                                         & \multicolumn{1}{c|}{13}                         & \multicolumn{1}{c|}{0.32}                       & \multicolumn{1}{c|}{33}                         & \multicolumn{2}{c|}{0.46}                                                                         & \multicolumn{1}{c|}{25}                         & \multicolumn{2}{c|}{0.40}                                                    & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{4}                          & \multicolumn{2}{c|}{0.08}                                                                         & \multicolumn{1}{c|}{7}                          & \multicolumn{2}{c|}{0.13}                                                                         & \multicolumn{1}{c|}{6}                          & \multicolumn{1}{c|}{0.15}                       & \multicolumn{1}{c|}{9}                          & \multicolumn{2}{c|}{0.13}                                                                         & \multicolumn{1}{c|}{6}                          & \multicolumn{2}{c|}{0.10}                                                    & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{10}                         & \multicolumn{2}{c|}{0.21}                                                                         & \multicolumn{1}{c|}{13}                         & \multicolumn{2}{c|}{0.24}                                                                         & \multicolumn{1}{c|}{10}                         & \multicolumn{1}{c|}{0.24}                       & \multicolumn{1}{c|}{19}                         & \multicolumn{2}{c|}{0.27}                                                                         & \multicolumn{1}{c|}{16}                         & \multicolumn{2}{c|}{0.26}                                                    & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{8}                          & \multicolumn{2}{c|}{0.17}                                                                         & \multicolumn{1}{c|}{4}                          & \multicolumn{2}{c|}{0.07}                                                                         & \multicolumn{1}{c|}{8}                          & \multicolumn{1}{c|}{0.20}                       & \multicolumn{1}{c|}{5}                          & \multicolumn{2}{c|}{0.07}                                                                         & \multicolumn{1}{c|}{5}                          & \multicolumn{2}{c|}{0.08}                                                    & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-8}{*}{Type   of ego vehicle}     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}48}                                                                                                     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}54}                                                                                                     & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}41}                                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}71}                                                                                                     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}62}                                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}S}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}M}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}L}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}V}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}T}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}MC}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{E2F0D9}B}                               &                                                                   \\ \cline{2-15}
                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}rf} & \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}ra} & \cellcolor[HTML]{E2F0D9}rf &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{5}                          & \multicolumn{1}{c|}{0.10}                       & \multicolumn{1}{c|}{6}                          & \multicolumn{1}{c|}{0.09}                       & \multicolumn{1}{c|}{5}                          & \multicolumn{1}{c|}{0.10}                       & \multicolumn{1}{c|}{7}                          & \multicolumn{1}{c|}{0.13}                       & \multicolumn{1}{c|}{6}                          & \multicolumn{1}{c|}{0.12}                       & \multicolumn{1}{c|}{0}                          & \multicolumn{1}{c|}{0}                          & \multicolumn{1}{c|}{0}                          & 0.00                       & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{21}                         & \multicolumn{1}{c|}{0.41}                       & \multicolumn{1}{c|}{29}                         & \multicolumn{1}{c|}{0.45}                       & \multicolumn{1}{c|}{18}                         & \multicolumn{1}{c|}{0.37}                       & \multicolumn{1}{c|}{21}                         & \multicolumn{1}{c|}{0.38}                       & \multicolumn{1}{c|}{26}                         & \multicolumn{1}{c|}{0.52}                       & \multicolumn{1}{c|}{2}                          & \multicolumn{1}{c|}{0.4}                        & \multicolumn{1}{c|}{0}                          & 0.00                       & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{7}                          & \multicolumn{1}{c|}{0.14}                       & \multicolumn{1}{c|}{6}                          & \multicolumn{1}{c|}{0.09}                       & \multicolumn{1}{c|}{8}                          & \multicolumn{1}{c|}{0.16}                       & \multicolumn{1}{c|}{6}                          & \multicolumn{1}{c|}{0.11}                       & \multicolumn{1}{c|}{2}                          & \multicolumn{1}{c|}{0.04}                       & \multicolumn{1}{c|}{2}                          & \multicolumn{1}{c|}{0.4}                        & \multicolumn{1}{c|}{1}                          & 1.00                       & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{16}                         & \multicolumn{1}{c|}{0.31}                       & \multicolumn{1}{c|}{15}                         & \multicolumn{1}{c|}{0.23}                       & \multicolumn{1}{c|}{11}                         & \multicolumn{1}{c|}{0.22}                       & \multicolumn{1}{c|}{17}                         & \multicolumn{1}{c|}{0.30}                       & \multicolumn{1}{c|}{9}                          & \multicolumn{1}{c|}{0.18}                       & \multicolumn{1}{c|}{0}                          & \multicolumn{1}{c|}{0}                          & \multicolumn{1}{c|}{0}                          & 0.00                       & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{1}{c|}{2}                          & \multicolumn{1}{c|}{0.04}                       & \multicolumn{1}{c|}{8}                          & \multicolumn{1}{c|}{0.13}                       & \multicolumn{1}{c|}{7}                          & \multicolumn{1}{c|}{0.14}                       & \multicolumn{1}{c|}{5}                          & \multicolumn{1}{c|}{0.09}                       & \multicolumn{1}{c|}{7}                          & \multicolumn{1}{c|}{0.14}                       & \multicolumn{1}{c|}{1}                          & \multicolumn{1}{c|}{0.2}                        & \multicolumn{1}{c|}{0}                          & 0.00                       & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-8}{*}{Type of Preceding vehicle} & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}51}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}64}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}49}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}56}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}50}                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}5}                                                    & \multicolumn{2}{c|}{\cellcolor[HTML]{FFF2CC}1}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}Min}                                                                                                                                                      & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}Mean}                                                                                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}Max}                                                                                                    & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}$\sigma$}                                                                                                                                   &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.05}                                                                                                                                                                             & \multicolumn{3}{c|}{0.44}                                                                                                                           & \multicolumn{3}{c|}{2.63}                                                                                                                           & \multicolumn{4}{c|}{0.63}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.05}                                                                                                                                                                             & \multicolumn{3}{c|}{1.30}                                                                                                                           & \multicolumn{3}{c|}{5.03}                                                                                                                          & \multicolumn{4}{c|}{0.98}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.05}                                                                                                                                                                             & \multicolumn{3}{c|}{2.38}                                                                                                                           & \multicolumn{3}{c|}{23.17}                                                                                                                          & \multicolumn{4}{c|}{4.19}                                                                                                                                                       & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.05}                                                                                                                                                                             & \multicolumn{3}{c|}{1.79}                                                                                                                           & \multicolumn{3}{c|}{9.33}                                                                                                                          & \multicolumn{4}{c|}{1.86}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{1.12}                                                                                                                                                                             & \multicolumn{3}{c|}{8.00}                                                                                                                          & \multicolumn{3}{c|}{20.05}                                                                                                                          & \multicolumn{4}{c|}{7.75}                                                                                                                                                       & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-7}{*}{Waiting   Time}            & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}0.05}                                                                                                                                                     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}2.18}                                                                                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}23.17}                                                                                                  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}3.74}                                                                                                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}Min}                                                                                                                                                      & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}Mean}                                                                                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}Max}                                                                                                    & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}$\sigma$}                                                                                                                                   &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{3.33}                                                                                                                                                                            & \multicolumn{3}{c|}{7.68}                                                                                                                          & \multicolumn{3}{c|}{15.00}                                                                                                                          & \multicolumn{4}{c|}{3.10}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{1.67}                                                                                                                                                                             & \multicolumn{3}{c|}{4.36}                                                                                                                          & \multicolumn{3}{c|}{16.00}                                                                                                                          & \multicolumn{4}{c|}{2.37}                                                                                                                                                        & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{4.58}                                                                                                                                                                            & \multicolumn{3}{c|}{11.16}                                                                                                                          & \multicolumn{3}{c|}{26.72}                                                                                                                          & \multicolumn{4}{c|}{5.16}                                                                                                                                                       & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.75}                                                                                                                                                                             & \multicolumn{3}{c|}{2.80}                                                                                                                           & \multicolumn{3}{c|}{14.78}                                                                                                                          & \multicolumn{4}{c|}{2.81}                                                                                                                                                        & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{4}{c|}{0.00}                                                                                                                                                                             & \multicolumn{3}{c|}{0.00}                                                                                                                           & \multicolumn{3}{c|}{0.00}                                                                                                                           & \multicolumn{4}{c|}{0.00}                                                                                                                                                        & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-7}{*}{Overtaking   Time}         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}0.00}                                                                                                                                                     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}4.64}                                                                                                  & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}26.72}                                                                                                  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}4.17}                                                                                                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
                                            & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}3}                                                                                                                                                        & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}4}                                                                                                      & \multicolumn{3}{c|}{\cellcolor[HTML]{E2F0D9}5}                                                                                                      & \multicolumn{4}{c|}{\cellcolor[HTML]{E2F0D9}6}                                                                                                                                   &                                                                   \\ \cline{2-15}
                                            & \multicolumn{2}{c|}{ra}                                                                           & \multicolumn{2}{c|}{rf}                                                                           & \multicolumn{1}{c|}{ra}                         & \multicolumn{2}{c|}{rf}                                                                           & \multicolumn{1}{c|}{ra}                         & \multicolumn{2}{c|}{rf}                                                                           & \multicolumn{2}{c|}{ra}                                                                           & \multicolumn{2}{c|}{rf}                                                      &                                                                   \\ \cline{2-16} 
                                            & \multicolumn{2}{c|}{9}                                                                            & \multicolumn{2}{c|}{0.15}                                                                         & \multicolumn{1}{c|}{6}                          & \multicolumn{2}{c|}{0.08}                                                                         & \multicolumn{1}{c|}{11}                         & \multicolumn{2}{c|}{0.14}                                                                         & \multicolumn{2}{c|}{3}                                                                            & \multicolumn{2}{c|}{0.05}                                                    & \multicolumn{1}{c|}{Successful (legal)}                           \\ \cline{2-16} 
                                            & \multicolumn{2}{c|}{29}                                                                           & \multicolumn{2}{c|}{0.49}                                                                         & \multicolumn{1}{c|}{35}                         & \multicolumn{2}{c|}{0.46}                                                                         & \multicolumn{1}{c|}{34}                         & \multicolumn{2}{c|}{0.44}                                                                         & \multicolumn{2}{c|}{19}                                                                           & \multicolumn{2}{c|}{0.30}                                                    & \multicolumn{1}{c|}{Successful (illegal)}                          \\ \cline{2-16} 
                                            & \multicolumn{2}{c|}{8}                                                                            & \multicolumn{2}{c|}{0.14}                                                                         & \multicolumn{1}{c|}{11}                         & \multicolumn{2}{c|}{0.14}                                                                         & \multicolumn{1}{c|}{8}                          & \multicolumn{2}{c|}{0.10}                                                                         & \multicolumn{2}{c|}{5}                                                                            & \multicolumn{2}{c|}{0.08}                                                    & \multicolumn{1}{c|}{Non-successful (no collision)}                \\ \cline{2-16} 
                                            & \multicolumn{2}{c|}{9}                                                                            & \multicolumn{2}{c|}{0.15}                                                                         & \multicolumn{1}{c|}{15}                         & \multicolumn{2}{c|}{0.20}                                                                         & \multicolumn{1}{c|}{19}                         & \multicolumn{2}{c|}{0.25}                                                                         & \multicolumn{2}{c|}{25}                                                                           & \multicolumn{2}{c|}{0.39}                                                    & \multicolumn{1}{c|}{Non-successful (collision)}                   \\ \cline{2-16} 
                                            & \multicolumn{2}{c|}{4}                                                                            & \multicolumn{2}{c|}{0.07}                                                                         & \multicolumn{1}{c|}{9}                          & \multicolumn{2}{c|}{0.12}                                                                         & \multicolumn{1}{c|}{5}                          & \multicolumn{2}{c|}{0.06}                                                                         & \multicolumn{2}{c|}{12}                                                                           & \multicolumn{2}{c|}{0.19}                                                    & \multicolumn{1}{c|}{No attempt to overtake}                       \\ \cline{2-16} 
\multirow{-8}{*}{Number   of Vehicles}      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}59}                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}76}                                                                                                     & \multicolumn{3}{c|}{\cellcolor[HTML]{FFF2CC}77}                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{FFF2CC}64}                                                                                                                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFF2CC}Total of simulations} \\ \hline
\end{tabular}
\begin{tabular}{@{}|cc|cccc|c|@{}}

\hline
\multicolumn{2}{|c|}{\cellcolor{blue}} &
  \multicolumn{4}{c|}{\cellcolor{blue}{STATISTICS}} &
  \cellcolor{blue} \\ \cline{3-6}

\multicolumn{2}{|c|}{\multirow{-2}{*}{\cellcolor{blue}DYNAMIC FEATURES}} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}Min} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9}Mean} &
  \multicolumn{1}{c|}{\cellcolor[HTML]{E2F0D9} Max } &
  \multicolumn{1}{c|}{ \cellcolor[HTML]{E2F0D9} $\sigma$ } &
  \multirow{-2}{*}{\cellcolor{blue}{OUTCOME}} \\ \hline

\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{58.00} & \multicolumn{1}{c|}{77.93} & \multicolumn{1}{c|}{99.00}  & 11.89 & Successful (legal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{56.00} & \multicolumn{1}{c|}{84.32} & \multicolumn{1}{c|}{107.00} & 14.44 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{53.00} & \multicolumn{1}{c|}{75.50} & \multicolumn{1}{c|}{103.00} & 16.71 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{53.00} & \multicolumn{1}{c|}{87.75} & \multicolumn{1}{c|}{117.00} & 17.66 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{\multirow{-5}{*}{Current Speed}}              & \multicolumn{1}{c|}{53.00} & \multicolumn{1}{c|}{55.10} & \multicolumn{1}{c|}{65.00}  & 2.64  & No attempt to overtake \\ \hline
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{50.00} & \multicolumn{1}{c|}{57.38} & \multicolumn{1}{c|}{78.00}  & 7.49  & Successful (legal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{50.00} & \multicolumn{1}{c|}{63.72} & \multicolumn{1}{c|}{97.00}  & 12.61 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{45.00} & \multicolumn{1}{c|}{61.16} & \multicolumn{1}{c|}{87.00}  & 10.87 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{50.00} & \multicolumn{1}{c|}{64.01} & \multicolumn{1}{c|}{95.00}  & 12.20 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{\multirow{-5}{*}{Speed of Preceding vehicle}} & \multicolumn{1}{c|}{52.00} & \multicolumn{1}{c|}{57.03} & \multicolumn{1}{c|}{90.00}  & 10.67 & No attempt to overtake \\ \hline
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{4.00}  & \multicolumn{1}{c|}{20.55} & \multicolumn{1}{c|}{34.00}  & 7.45  & Successful (legal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{3.00}  & \multicolumn{1}{c|}{20.60} & \multicolumn{1}{c|}{52.00}  & 11.62 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{14.34} & \multicolumn{1}{c|}{35.00}  & 9.41  & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{1.00}  & \multicolumn{1}{c|}{23.74} & \multicolumn{1}{c|}{51.00}  & 13.07 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{\multirow{-5}{*}{Speed Difference}}           & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{4.07}  & \multicolumn{1}{c|}{30.00}  & 7.56  & No attempt to overtake \\ \hline
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{40.26} & \multicolumn{1}{c|}{55.77} & \multicolumn{1}{c|}{75.60}  & 9.21  & Successful (legal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{20.76} & \multicolumn{1}{c|}{39.06} & \multicolumn{1}{c|}{85.29}  & 10.19 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{21.12} & \multicolumn{1}{c|}{39.40} & \multicolumn{1}{c|}{74.01}  & 11.13 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{16.77} & \multicolumn{1}{c|}{31.50} & \multicolumn{1}{c|}{68.49}  & 11.54 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{\multirow{-5}{*}{Distance between C and P}}   & \multicolumn{1}{c|}{23.91} & \multicolumn{1}{c|}{43.78} & \multicolumn{1}{c|}{72.78}  & 13.11 & No attempt to overtake \\ \hline
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{11.95} & \multicolumn{1}{c|}{50.00}  & 15.84 & Successful (legal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{16.95} & \multicolumn{1}{c|}{50.00}  & 15.58 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{18.85} & \multicolumn{1}{c|}{50.00}  & 15.28 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                             & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{16.96} & \multicolumn{1}{c|}{60.00}  & 16.60 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{2}{|c|}{\multirow{-5}{*}{Occupancy Lane Rate (\%)}}   & \multicolumn{1}{c|}{27.59} & \multicolumn{1}{c|}{31.54} & \multicolumn{1}{c|}{36.88}  & 3.05  & No attempt to overtake \\ \hline
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{37.93} & \multicolumn{1}{c|}{100.00} & 49.38 & Successful (legal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{38.80} & \multicolumn{1}{c|}{100.00} & 40.30 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{42.50} & \multicolumn{1}{c|}{100.00} & 43.40 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{37.79} & \multicolumn{1}{c|}{100.00} & 41.46 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           & \multirow{-5}{*}{Rain}          & \multicolumn{1}{c|}{0.00}  & \multicolumn{1}{c|}{33.67} & \multicolumn{1}{c|}{100.00} & 37.28 & No attempt to overtake \\ \cline{2-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c|}{44.14} & \multicolumn{1}{c|}{100.00} & 44.44 & Successful (legal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c|}{42.99} & \multicolumn{1}{c|}{100.00} & 36.35 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c|}{46.56} & \multicolumn{1}{c|}{100.00} & 31.57 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c|}{42.35} & \multicolumn{1}{c|}{100.00} & 37.34 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           & \multirow{-5}{*}{Wind}          & \multicolumn{1}{c|}{10.00} & \multicolumn{1}{c|}{38.00} & \multicolumn{1}{c|}{100.00} & 33.36 & No attempt to overtake \\ \cline{2-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{2.00}  & \multicolumn{1}{c|}{3.90}  & \multicolumn{1}{c|}{7.00}   & 2.47  & Successful (legal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{2.00}  & \multicolumn{1}{c|}{49.53} & \multicolumn{1}{c|}{100.00} & 33.52 & Successful (illegal)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{2.00}  & \multicolumn{1}{c|}{38.38} & \multicolumn{1}{c|}{100.00} & 39.40 & Non-successful (no collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{}           &                                 & \multicolumn{1}{c|}{2.00}  & \multicolumn{1}{c|}{47.97} & \multicolumn{1}{c|}{100.00} & 32.50 & Non-successful (collision)\\ \cline{3-7} 
\multicolumn{1}{|c|}{\multirow{-15}{*}{Weather}} &
  \multirow{-5}{*}{Fog} &
  \multicolumn{1}{c|}{2.00} &
  \multicolumn{1}{c|}{58.93} &
  \multicolumn{1}{c|}{100.00} &
  27.18 &
  No attempt to overtake \\ \hline
  
\end{tabular}
